Soft-Argmax for the Projective Plane via the Veronese Embedding

From horizon detection to fibre structures in X-ray imaging, many vision tasks recover lines via peak detection in Hough space $H=S^1\times\mathbb{R}$, the domain of orientation-offset pairs $(\theta,\rho)$. Differentiable pipelines extract coordinates via \emph{soft-argmax}, a probability-weighted average that is only meaningful in a globally linear space. However, $(\theta,\rho)$ and $(\theta+\pi,-\rho)$ describe the same undirected line, so $H$ double-covers the space of undirected lines $H/\mathbb{Z}_2$: a M\"obius strip, obtained by identifying each pair under $\mathbb{Z}_2$ action. Soft-argmax operates on the cover $H$, but since $H/\mathbb{Z}_2$ admits no linear structure, it tears geometrically adjacent lines apart. Thus we need a $\mathbb{Z}_2$-invariant embedding of lines into a linear space, on which soft-argmax is well-defined. We achieve this by parametrising lines via unit-norm homogeneous vectors $\ell=(1+\rho^2)^{-1/2}(\cos\theta,\sin\theta,-\rho)^{\top}\in\mathbb{R}^3$ and applying the Veronese map $v_2(\ell)=\ell\ell^{\top}$ that satisfies $v_2(\ell)=v_2(-\ell)$. This descends continuously to an embedding of the quotient $H/\mathbb{Z}_2$ into the linear space $\mathrm{Sym}^2(\mathbb{R}^3)$, where the antipodal ambiguity vanishes. Line extraction becomes a barycentre in $\mathrm{Sym}^2(\mathbb{R}^3)$, projected back via its leading eigenvector. We validate our \emph{Veronese soft-argmax} in a Hough transform-based network across all resolvable lines, confirming uniform and seam-free recovery. We further derive that the $L_2$-loss on isometrically weighted Veronese embeddings equals the squared chordal distance between lines in projective space, enabling a geometrically precise training objective.

==> figures/fig00_pipeline.tex <==
% (a) fully learned regression baseline, (b) known-operator pipeline used in this work.
\begin{tikzpicture}[>=stealth, font=\small,
  block/.style={rounded corners=3pt, draw=gray!70, fill=gray!8, font=\footnotesize,
                minimum width=1.9cm, minimum height=0.96cm, align=center},
  ours/.style={rounded corners=3pt, draw=healthy_orange, line width=0.9pt, fill=healthy_orange!10,
               font=\footnotesize, minimum width=1.9cm, minimum height=0.96cm, align=center},
  cnn/.style={rounded corners=2pt, draw=gray!70, fill=gray!8,
              minimum width=0.7cm, minimum height=0.4cm, inner sep=1pt, font=\scriptsize},
  grad/.style={gray!80, opacity=0.4, line width=0.6pt, ->},
  wire/.style={gray!60, line width=0.3pt}]

% =========================== (a) learned baseline ===========================
\begin{scope}[yshift=2.4cm]
  \node[font=\small\bfseries, anchor=east] at (-0.35,0) {(a)};

  \begin{scope}
    \clip (0,-0.75) rectangle (1.5,0.75);
    \fill[black] (0,-0.75) rectangle (1.5,0.75);
    \draw[white, line width=0.9pt] (0.15,-0.9) -- (1.35,0.9);
  \end{scope}
  \draw[gray!60] (0,-0.75) rectangle (1.5,0.75);

  \draw[->]   (1.55,-0.10) -- (2.00,-0.10);
  \draw[grad] (2.00, 0.10) -- (1.55, 0.10);

  \node[cnn, minimum width=1.0cm, minimum height=0.9cm] at (2.55,0) {CNN};

  % regression head
  \foreach \y in {0.45,0.15,-0.15,-0.45}{%
    \foreach \z in {0.2,-0.2}{\draw[wire] (3.425,\y) -- (4.425,\z);}}
  \foreach \y in {0.45,0.15,-0.15,-0.45}{\fill[gray!55] (3.425,\y) circle (1.6pt);}
  \foreach \z in {0.2,-0.2}{\fill[gray!55] (4.425,\z) circle (1.6pt);}
  \node[anchor=west, font=\footnotesize] at (4.575,0.2) {$p_1$};
  \node[anchor=west, font=\footnotesize] at (4.575,-0.2) {$p_2$};
  \draw[gray!70, line width=0.5pt, decorate, decoration={brace, amplitude=4pt}]
    (5.025,0.33) -- (5.025,-0.33) node[midway, right=5pt, font=\footnotesize, text=black]{$\vec{p}$};

  %\node[gray!70, font=\scriptsize, anchor=north] at (2.80,-0.90) {no known operator};
\end{scope}

% ======================= (b) known-operator pipeline ========================
\begin{scope}
  \node[font=\small\bfseries, anchor=east] at (-0.35,0) {(b)};

  \begin{scope}
    \clip (0,-0.75) rectangle (1.5,0.75);
    \fill[black] (0,-0.75) rectangle (1.5,0.75);
    \draw[white, line width=0.9pt] (0.15,-0.9) -- (1.35,0.9);
  \end{scope}
  \draw[gray!60] (0,-0.75) rectangle (1.5,0.75);

  \draw[->]   (1.55,-0.10) -- (2.00,-0.10);
  \draw[grad] (2.00, 0.10) -- (1.55, 0.10);

  \node[block] at (3.00,0) {HT-Layer};

  \draw[->]   (4.00,-0.10) -- (4.45,-0.10);
  \draw[grad] (4.45, 0.10) -- (4.00, 0.10);

  % raw accumulator: every pixel of the line traces a sinusoid, all meeting at its peak
  \begin{scope}[shift={(4.50,-0.48)}]
    \begin{scope}
      \clip (0,0) rectangle (0.96,0.96);
      \fill[black] (0,0) rectangle (0.96,0.96);
      \foreach \s in {-0.8,-0.7,...,0.8}{%
        \draw[white, opacity=0.3, line width=0.2pt]
          plot[domain=0:180, samples=80, smooth]
            ({0.96*\x/180}, {0.48+0.48*(0.2*cos(\x-115)+\s*sin(\x-115))});}
      \fill[white] (0.613,0.576) circle (1.3pt);
    \end{scope}
    \draw[gray!60] (0,0) rectangle (0.96,0.96);
  \end{scope}

  \draw[->]   (5.51,-0.10) -- (5.96,-0.10);
  \draw[grad] (5.96, 0.10) -- (5.51, 0.10);

  \node[cnn] at (6.36,0) {CNN};

  \draw[->]   (6.76,-0.10) -- (7.21,-0.10);
  \draw[grad] (7.21, 0.10) -- (6.76, 0.10);

  % same accumulator after refinement: the ridges are suppressed and only the peak survives
  \begin{scope}[shift={(7.26,-0.48)}]
    \fill[black] (0,0) rectangle (0.96,0.96);
    \fill[white] (0.613,0.576) circle (1.3pt);
    \draw[gray!60] (0,0) rectangle (0.96,0.96);
  \end{scope}

  \draw[->]   (8.27,-0.10) -- (8.72,-0.10);
  \draw[grad] (8.72, 0.10) -- (8.27, 0.10);

  \node[ours] at (9.72,0) {Readout};

  \draw[->]   (10.72,-0.10) -- (11.17,-0.10);
  \draw[grad] (11.17, 0.10) -- (10.72, 0.10);
  \node[anchor=west] at (11.22,0) {$\vec{p}$};
\end{scope}

\end{tikzpicture}


==> figures/fig01_concept.tex <==
% Concept figure: two geometrically adjacent lines sit at opposite ends of the Radon chart.
\begin{tikzpicture}[>=stealth, font=\footnotesize]

% ---- left: image space -------------------------------------------------
\begin{scope}
  \draw[gray!60] (0,0) rectangle (3.4,3.4);
  \draw[healthy_orange, line width=1pt] (2.30,0) -- (2.50,3.4);
  \draw[siemens_petrol, line width=1pt, densely dashed] (2.50,0) -- (2.30,3.4);
  \node[healthy_orange, anchor=west] at (2.60,0.80) {$\ell_1$};
  \node[siemens_petrol,  anchor=east] at (2.20,2.60) {$\ell_2$};
  \node[align=center] at (1.7,-0.95) {image space\\[-2pt]\scriptsize two nearly identical lines};
\end{scope}

% ---- right: Radon chart ------------------------------------------------
\begin{scope}[xshift=5.2cm]
  \draw[gray!60] (0,0) rectangle (3.4,3.4);
  \draw[gray!35, dashed] (0,1.7) -- (3.4,1.7);

  \fill[healthy_orange] (0.16,2.66) circle (2pt);
  \node[healthy_orange, anchor=west] at (0.30,2.66) {$\ell_1$};
  \fill[siemens_petrol] (3.24,0.74) circle (2pt);
  \node[siemens_petrol, anchor=east] at (3.10,0.74) {$\ell_2$};

  % the theta=0 and theta=pi edges are glued with a sign flip on rho
  \draw[healthy_orange, ->, line width=1.4pt] (0,0.35) -- (0,3.05);
  \draw[siemens_petrol,  ->, line width=1.4pt] (3.4,3.05) -- (3.4,0.35);

  \node[anchor=north] at (0,-0.05) {\scriptsize $0$};
  \node[anchor=north] at (3.4,-0.05) {\scriptsize $\pi$};
  \node[anchor=north] at (1.7,-0.05) {$\theta$};
  \node[rotate=90] at (-0.38,1.7) {$\rho$};
  \node[align=center] at (1.7,-0.95) {Hough space\\[-2pt]\scriptsize opposite corners, glued with a flip};
\end{scope}

\end{tikzpicture}


==> figures/fig02_seam.tex <==
% Main 1 (optional): OOD (sigma=0.6) EA vs orientation bin; theta-wrap seam at 0/126.
% Soft-argmax dips at the seam; the Veronese soft-argmax stays high across it.
\begin{tikzpicture}
\begin{axis}[paper, width=\linewidth, height=5cm,
  xlabel={orientation accumulator bin $\theta$ \;(seam at $0$ and $126$)},
  ylabel={EA-score},
  xmin=0, xmax=126, ymin=-0.02, ymax=1.05,
  xtick={0,21,42,63,84,105,126},
  toplegend,
]
  \addplot[name path=dsntlo, draw=none, forget plot] table[x=tbin, y=dsntve_lo]{figures/dat/ea_theta_exp1.dat};
  \addplot[name path=dsnthi, draw=none, forget plot] table[x=tbin, y=dsntve_hi]{figures/dat/ea_theta_exp1.dat};
  \addplot[draw=none, fill=colDsnt, fill opacity=0.16, forget plot] fill between[of=dsntlo and dsnthi];
  \addplot[colDsnt, line width=1.0pt] table[x=tbin, y=dsntve]{figures/dat/ea_theta_exp1.dat};
  \addlegendentry{soft-argmax}
  \addplot[name path=ourslo, draw=none, forget plot] table[x=tbin, y=vsve2_lo]{figures/dat/ea_theta_exp1.dat};
  \addplot[name path=ourshi, draw=none, forget plot] table[x=tbin, y=vsve2_hi]{figures/dat/ea_theta_exp1.dat};
  \addplot[draw=none, fill=colOursB, fill opacity=0.16, forget plot] fill between[of=ourslo and ourshi];
  \addplot[colOursB, line width=1.2pt] table[x=tbin, y=vsve2]{figures/dat/ea_theta_exp1.dat};
  \addlegendentry{Veronese soft-argmax (ours)}
\end{axis}
\end{tikzpicture}


==> figures/fig03_seamgrid.tex <==
% Main 1 (validate operator): fixed Veronese loss, readout swap. EA over the full
% (theta,rho) accumulator at the OOD seam point (sigma=0.6). Bare images from
% make_heatmaps.py; all axes/titles/colorbar drawn here.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.9cm},
  width=3.2cm, height=3.2cm, scale only axis,
  enlargelimits=false, axis on top,
  xmin=0, xmax=127, ymin=0, ymax=127,
  xtick={0,63,126}, ytick={0,63,126},
  tick label style={font=\scriptsize}, title style={font=\footnotesize},
  xlabel={$\theta$ bin}, xlabel style={font=\scriptsize},
  colormap/viridis, point meta min=0.4, point meta max=0.95,
]
\nextgroupplot[title={soft-argmax}, ylabel={$\rho$ bin}, ylabel style={font=\scriptsize}]
  \addplot graphics[xmin=0, xmax=127, ymin=0, ymax=127]{figures/plots/ea_dsntve.pdf};
\nextgroupplot[title={VSmax},
    colorbar, colorbar style={width=5pt, ylabel={EA-score}, ylabel style={font=\scriptsize},
    ytick={0.4,0.6,0.8}, tick label style={font=\scriptsize}}]
  \addplot graphics[xmin=0, xmax=127, ymin=0, ymax=127]{figures/plots/ea_vsve2.pdf};
\end{groupplot}
\end{tikzpicture}



==> figures/fig04_noise.tex <==
% Main 2 (validate representation): INTERIOR EA (orientation-wrap seam excluded)
% vs test noise sigma. Colour encodes the training representation (Veronese vs polar);
% each panel fixes the pipeline (MLP, soft-argmax, VSmax).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.2cm},
  paper, width=0.30\linewidth, height=4.4cm,
  xmin=0, xmax=0.8, ymin=0, ymax=1.02,
  xtick={0,0.2,0.4,0.6,0.8},
  xlabel={test noise $\sigma$},
  title style={font=\footnotesize},
]
\nextgroupplot[title={MLP}, ylabel={interior EA-score}]
  \addplot[healthy_orange, line width=1.1pt, mark=*, mark size=1pt] table[x=sigma, y=mlpve]{figures/dat/ea_noise_interior.dat};
  \addplot[siemens_petrol, line width=1.0pt, densely dashed, mark=triangle*, mark size=1.3pt] table[x=sigma, y=mlppolar]{figures/dat/ea_noise_interior.dat};
\nextgroupplot[title={soft-argmax}]
  \addplot[healthy_orange, line width=1.1pt, mark=*, mark size=1pt] table[x=sigma, y=dsntve]{figures/dat/ea_noise_interior.dat};
  \addplot[siemens_petrol, line width=1.0pt, densely dashed, mark=triangle*, mark size=1.3pt] table[x=sigma, y=dsntpolar]{figures/dat/ea_noise_interior.dat};
\nextgroupplot[title={VSmax},
  legend pos=south west, legend style={draw=none, fill=none, font=\scriptsize}]
  \addplot[healthy_orange, line width=1.1pt, mark=*, mark size=1pt] table[x=sigma, y=vsve2]{figures/dat/ea_noise_interior.dat};
  \addlegendentry{$\mathcal{L}_{\text{vs}}$}
  \addplot[siemens_petrol, line width=1.0pt, densely dashed, mark=triangle*, mark size=1.3pt] table[x=sigma, y=vspolar2]{figures/dat/ea_noise_interior.dat};
  \addlegendentry{$\mathcal{L}_{\text{polar}}$}
\end{groupplot}
\end{tikzpicture}


==> figures/fig05_generalization.tex <==
% Ablation 1 (known-operator generalization). Columns = training-support settings g1..g4;
% rows = binary training support, data-driven MLP EA, tiny-operator EA (clean, sigma=0).
% Bare images from make_heatmaps.py; the two EA rows share the viridis 0.4--0.95 scale
% (as in Fig.~\ref{fig:boundary}); the support row is binary (sampled vs held-out).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 3, horizontal sep=0.45cm, vertical sep=0.6cm,
    x descriptions at=edge bottom, y descriptions at=edge left},
  width=2.5cm, height=2.5cm, scale only axis,
  enlargelimits=false, axis on top,
  xmin=0, xmax=127, ymin=0, ymax=127,
  xtick={0,63,126}, ytick={0,63,126},
  tick label style={font=\tiny}, title style={font=\footnotesize},
  label style={font=\scriptsize},
  xlabel={$\theta$ bin},
  colormap/viridis, point meta min=0.4, point meta max=0.95,
]
% ---- row: Training distribution ----
\nextgroupplot[title={$g_1$}, ylabel={Training distribution}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/mask_g1.pdf};
\nextgroupplot[title={$g_2$}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/mask_g2.pdf};
\nextgroupplot[title={$g_3$}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/mask_g3.pdf};
\nextgroupplot[title={$g_4$},
    colormap={maskmap}{rgb255(0cm)=(217,217,217); rgb255(0.999cm)=(217,217,217);
      rgb255(1cm)=(236,102,2); rgb255(2cm)=(236,102,2)},
    point meta min=-0.5, point meta max=1.5,
    colorbar, colorbar style={width=5pt, at={(1.05,0)}, anchor=south west,
      ytick={0,1}, yticklabels={held-out, sampled},
      tick style={draw=none}, tick label style={font=\tiny}}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/mask_g4.pdf};
% ---- row: CNN+MLP ----
\nextgroupplot[ylabel={Data-driven}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_mlp_g1.pdf};
\nextgroupplot
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_mlp_g2.pdf};
\nextgroupplot
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_mlp_g3.pdf};
\nextgroupplot[colorbar, colorbar style={width=5pt, at={(1.05,0)}, anchor=south west,
    ylabel={EA-score}, ylabel style={font=\scriptsize}, ytick={0.4,0.6,0.8},
    tick label style={font=\tiny}}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_mlp_g4.pdf};
% ---- row: Ours ----
\nextgroupplot[ylabel={Known-operator}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_op_g1.pdf};
\nextgroupplot
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_op_g2.pdf};
\nextgroupplot
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_op_g3.pdf};
\nextgroupplot[colorbar, colorbar style={width=5pt, at={(1.05,0)}, anchor=south west,
    ylabel={EA-score}, ylabel style={font=\scriptsize}, ytick={0.4,0.6,0.8},
    tick label style={font=\tiny}}]
  \addplot graphics[xmin=0,xmax=127,ymin=0,ymax=127]{figures/plots/ea_op_g4.pdf};
\end{groupplot}
\end{tikzpicture}


==> figures/fig06_noise_full.tex <==
% Ablation 2 (end-to-end necessity): GLOBAL EA on the FULL test set vs test noise sigma.
% Ours (Veronese soft-argmax, n=2) vs classical Hough+argmax and the best RHT run.
\begin{tikzpicture}
\begin{axis}[paper, width=\linewidth, height=5cm,
  xlabel={test noise $\sigma$},
  ylabel={EA-score},
  xmin=0, xmax=0.8, ymin=0, ymax=1.02,
  xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
  toplegend,
]
  \addplot[healthy_orange!55, line width=1.0pt, mark=square*, mark size=1pt] table[x=sigma, y=rht]{figures/dat/ea_noise_full.dat};
  \addlegendentry{RHT}
  \addplot[healthy_orange, line width=1.0pt, densely dashed, mark=diamond*, mark size=1.3pt] table[x=sigma, y=classicalhough]{figures/dat/ea_noise_full.dat};
  \addlegendentry{HT+argmax}
  \addplot[healthy_orange!70!black, line width=1.2pt, mark=*, mark size=1pt] table[x=sigma, y=vsve2]{figures/dat/ea_noise_full.dat};
  \addlegendentry{VSmax}
\end{axis}
\end{tikzpicture}


==> figures/fig07_rht_sweep.tex <==
% Appendix RHT ablation: the non-end-to-end differentiable readout (deep Hough
% heatmap regression + argmax peak). Global EA on the full test set vs test noise,
% one curve per target-heatmap width sigma_t (the Gaussian regression target).
\begin{tikzpicture}
\begin{axis}[paper, width=\linewidth, height=5cm,
  xlabel={test noise $\sigma$},
  ylabel={EA-score},
  xmin=0, xmax=0.8, ymin=0, ymax=1.02,
  xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
  toplegend, legend columns=-1,
  cycle list={
    {colBase, mark=*, mark size=1pt},
    {colMlp, mark=square*, mark size=1pt},
    {colDsnt, mark=triangle*, mark size=1.3pt},
    {colHough, mark=diamond*, mark size=1.3pt},
    {colOursB, mark=pentagon*, mark size=1.3pt}},
]
  \addplot+[line width=1.0pt] table[x=sigma, y=rht_s05]{figures/dat/ea_rht_sweep.dat};
  \addlegendentry{$\sigma_t{=}0.5$}
  \addplot+[line width=1.0pt] table[x=sigma, y=rht_s11]{figures/dat/ea_rht_sweep.dat};
  \addlegendentry{$\sigma_t{=}1.1$}
  \addplot+[line width=1.0pt] table[x=sigma, y=rht_s15]{figures/dat/ea_rht_sweep.dat};
  \addlegendentry{$\sigma_t{=}1.5$}
  \addplot+[line width=1.0pt] table[x=sigma, y=rht_s20]{figures/dat/ea_rht_sweep.dat};
  \addlegendentry{$\sigma_t{=}2.0$}
  \addplot+[line width=1.1pt] table[x=sigma, y=rht_s30]{figures/dat/ea_rht_sweep.dat};
  \addlegendentry{$\sigma_t{=}3.0$}
\end{axis}
\end{tikzpicture}

